Lack of null-controllability for the fractional heat equation and related equations

We consider the equation $(\partial_t + \rho(\sqrt{-\Delta}))f(t,x) = \mathbf 1_\omega u(t,x)$, $x\in \mathbb R$ or $\mathbb T$. We prove it is not null-controllable if $\rho$ is analytic on a conic neighborhood of $\mathbb R_+$ and $\rho(\xi) = o(|\xi|)$. The proof relies essentially on geometric optics, i.e.\ estimates for the evolution of semiclassical coherent states. The method also applies to other equations. The most interesting example might be the Kolmogorov-type equation $(\partial_t -\partial_v^2 + v^2\partial_x)f(t,x,v) = \mathbf 1_\omega u(t,x,v)$ for $(x,v)\in \Omega_x\times \Omega_v$ with $\Omega_x = \mathbb R$ or $\mathbb T$ and $\Omega_v = \mathbb R$ or $(-1,1)$. We prove it is not null-controllable in any time if $\omega$ is a vertical band $\omega_x\times \Omega_v$. The idea is to remark that, for some families of solutions, the Kolmogorov equation behaves like the rotated fractional heat equation $(\partial_t + \sqrt i(-\Delta)^{1/4})g(t,x) = \mathbf 1_\omega u(t,x)$, $x\in \mathbb T$.

==> chgt_path1.tex <==
\begin{tikzpicture}[baseline = (O), scale=0.8]
 \node (O) at (0,0){};
 \fill[red, opacity = 0.7] (20:1) -- (20:3.7) arc(20:-20:3.7) -- (-20:1) -- cycle;
 \draw[red,thick] (-20:3.7) -- (-20:1) -- (20:1) -- (20:3.7);
 \draw [->] (-1,0) -- (4,0);
 \draw [->] (0,-3) -- (0,1);
 \node (C) at (2,-0.2) {};
 \draw[red!70!black, thick,->] (1.5,-1) node[below]{$\Cc$} -- (C);
 \draw[thick,->] (1.7,0) arc (0:20:1.7) node[pos = 0.5, right]{$\arctan(1/K)$};
 \draw[thick] (0.94,-0.2) -- (0.94,0.2) node[above]{$K$};
\end{tikzpicture}%


==> chgt_path2.tex <==
\begin{tikzpicture}[baseline = (O), scale=0.8]
 \node (O) at (0,0){};
 \draw[thick] (75:1.03) -- (75:0.3)
   arc[radius=0.3, start angle= 75, end angle = -75] -- (-75:3.5);
 \path[fill=gray!40] (75:1.03) -- (75:0.3)
   arc[radius=0.3, start angle= 75, end angle = -75] -- (-75:3.5)
   arc[radius=3.5, start angle=-75, end angle=16.6]-- cycle;
 \draw [->] (-1,0) -- (4,0);
 \draw [->] (0,-3) -- (0,1);
%  \begin{scope}[rotate=-90]
%  \node (C) at (1.5,-0.3){};
%  \node(C1) at(1,0) {};
%  \node(C2) at (2,0){};
%  \fill[red, opacity = 0.7] (20:1) -- (20:3.7) arc(20:-20:3.7) -- (-20:1) -- cycle;
%  \draw[red,thick] (-20:3.7) -- (-20:1) -- (20:1) -- (20:3.7);
%  \draw[red,->] (0.5,-0.5)node[left]{$-i(\xi_0+\Gamma)$} -- (1,0);
%  \end{scope}
 
 \begin{scope}[rotate=-45, scale = 0.95]
 \node (C) at (1.5,-0.3){};
 \node(C1) at(1.015,0) {};
 \node(C2) at (2,0){};
 \fill[red, opacity = 0.7] (10:1) -- (10:3.7) arc(10:-10:3.7) -- (-10:1) -- cycle;
 \draw[red,thick] (-10:3.7) -- (-10:1) -- (10:1) -- (10:3.7);
 \node (C) at (2.5,0) {};
 \draw[red!70!black, thick,->] (2.2,1) node[above]{$\sqrt{-i\Cc}$} -- (C.center);
 \end{scope}
\end{tikzpicture}%


==> omega.tex <==
\begin{tikzpicture}[baseline = (O), scale=2.5]
 \fill[green!40, even odd rule] (-1,0.6) rectangle (1,-0.45) (0.3,0.1) 
circle[radius=0.4];
 \node (O) at  (0,0){};
 \draw (0.3,0.1) circle[radius=0.4];
 \filldraw[fill=blue!50] (0.2,-0.27) rectangle (0.4,0.27);
 \draw[very thick, blue] (0.3,-0.3) -- (0.3,0.3);
 \draw[dashed, blue!50] (0.3,-0.4)node[below, blue]{$x_0$} -- 
(0.3,-0.3);
 \draw[densely dashed, blue!50] (0,-0.3) node[blue, left]{$-a$} -- (0.3,-0.3)
 (0,0.3) node[blue, left]{$a$} -- (0.3,0.3);
 \draw[->] (-1.1,0) -- (1.1,0) node[above]{$x$};
 \draw[->] (0,-0.5) -- (0,0.7) node[right]{$v$};
% \node at (-0.6,0.4)[fill = white, fill opacity = 0.5, text opacity = 1]{$\omega$};
 \node at (-0.6,0.4){$\omega$};
\end{tikzpicture}%


==> saddle1.tex <==
\begin{tikzpicture}[baseline = (O), scale = 0.6]
 \def\yzero{3}
 \def\yun{0.8}
 \def\xzero{1.5}
 \def\b{2.598}%b = sqrt(yzero^2 - xzero^2)
 \def\tzero{0.5493}%t0 = asinh(xzero/b)
 \node (O) at (0,0){};
 \draw (0,\yzero) node(C){} \cross{0.2};
 \node (C0) at (0,\yun){};
 \node[right=0.1] at (C) {$ix$};
 \draw (C) +(45:2) -- +(225:5)
       (C) +(-45:5) -- +(135:2);
 \draw [->] (-4,0) -- (4,0);
 \draw [->] (0,-1) -- (0,4);
 \node (C1) at (-\xzero,0) {};
 \node (C2) at (\xzero,0) {};
 \draw[|-|, very thick, blue] (-2,0) -- (2,0);
 \draw[->, blue] (1,-0.5) node[below right, blue]{$\chi^{-1}(1)$} -- (0.5,0);
 \draw[red, thick, postaction={decorate}, decoration={markings, mark = between 
positions 0.2 and 0.8 step 0.2 with{\arrow{>}}}] (-4,0) -- 
	(C1.center) .. controls (-0.7,0) and (-0.9,0.7) .. 
	($(C0.center)+(-0.4,0)$) -- ($(C0.center)+(0.4,0)$)
	.. controls (0.9,0.7) and (0.7,0) .. 
	(C2.center) -- (4,0);
 \draw[red,->] (-3,-0.5) node[below]{$\Gamma$}-- (-2.6,0);
\end{tikzpicture}%


==> saddle2.tex <==
\begin{tikzpicture}[baseline = (O), scale=0.6]
 \node (O) at (0,0){};
 \draw (0,0.7) node(C){} \cross{0.2};
 \draw (C) +(45:4) -- +(225:2)
       (C) +(-45:2) -- +(135:4);
 \node at(2.5,0|-C) {$\Re(\phi_x)>0$};
 \node at(-2.5,0|-C) {$\Re(\phi_x)>0$};
 \node at(-0,-1) {$\Re(\phi_x)<0$};
 \draw [->] (-4,0) -- (4,0);
 \draw [->] (0,-0.5) -- (0,4);
 \draw[|-|, very thick, blue] (-2,0)node(C1){} -- (2,0) node(C2){};
 \draw[->, blue] (2,-0.5) node[below right, blue]{$\chi^{-1}(1)$} -- (1.2,0);
 \draw[red, thick, postaction={decorate}, decoration={markings, mark = between 
positions 0.2 and 0.8 step 0.2 with{\arrow{>}}}] (-4,0) -- 
	(C1.center) .. controls (-0.7,0) and (-0.9,0.7) .. 
	($(C.center)+(-0.4,0)$) -- ($(C.center)+(0.4,0)$)
	.. controls (0.9,0.7) and (0.7,0) .. 
	(C2.center) -- (4,0);
 \node[right=0.1] at (C) {$ix$};
\end{tikzpicture}%
